Negation Beyond the Verbal Channel: Temporal Multimodal Correlates in Dialogue

Negation is typically modeled through its linguistic realization, although spoken interaction is accompanied by tightly coordinated nonverbal behavior. We ask whether contexts centered on spoken negation cues contain measurable multimodal behavioral information: whether they can be distinguished from matched control contexts without lexical or acoustic input, where this information occurs in time, which modalities carry it, and whether it extends to the dialogue partner. We study 27 human-human interviews conducted in virtual reality, comprising temporally aligned gaze, facial, head, body, hand, and finger behavior and 964 annotated negation cues. Treating classification as a predictive probe, we compare 20 time-series models while excluding lexical and acoustic information, and then systematically vary temporal context, interactional source, modality availability, and event timing. Across grouped 10-fold cross-validation, the strongest probes reach up to .75 mean held-out AUROC from speaker-side behavior. Temporal analyses show that predictive information is concentrated around cue onset but remains detectable over a broader surrounding interval, while dialogue-partner behavior carries weaker predictive information with a comparatively diffuse temporal profile. Ablation and timing perturbations further show that facial features produce the largest modality-ablation effect and that the trained probe is sensitive to the temporal organization of the observed events.

==> Figures/dtw_robustness_figure_tikz.tex <==
% Timing-perturbation robustness heat map (TikZ). Preamble: \usepackage{tikz}
\begin{figure}[ht]
\centering
\definecolor{c08306B}{HTML}{08306B}
\definecolor{c08519C}{HTML}{08519C}
\definecolor{c2171B5}{HTML}{2171B5}
\definecolor{c4292C6}{HTML}{4292C6}
\definecolor{c4D4D4D}{HTML}{4D4D4D}
\definecolor{c6B6B6B}{HTML}{6B6B6B}
\definecolor{c6BAED6}{HTML}{6BAED6}
\definecolor{c8C8C8C}{HTML}{8C8C8C}
\definecolor{c9ECAE1}{HTML}{9ECAE1}
\definecolor{cADADAD}{HTML}{ADADAD}
\definecolor{cC6DBEF}{HTML}{C6DBEF}
\definecolor{cCCCCCC}{HTML}{CCCCCC}
\definecolor{cDEEBF7}{HTML}{DEEBF7}
\definecolor{cE3E3E3}{HTML}{E3E3E3}
\definecolor{cF7F7F7}{HTML}{F7F7F7}
\definecolor{cF7FBFF}{HTML}{F7FBFF}
\definecolor{cFDD0A2}{HTML}{FDD0A2}
\definecolor{cFEE6CE}{HTML}{FEE6CE}
\definecolor{cFFF5EB}{HTML}{FFF5EB}
\definecolor{metagrey}{HTML}{808080}
\begin{tikzpicture}[x=1cm,y=1cm]
\scriptsize
\filldraw[fill=c4292C6, draw=white, line width=0.6pt] (0.000,-0.400) rectangle (0.860,0.000);
\filldraw[fill=c4292C6, draw=white, line width=0.6pt] (0.860,-0.400) rectangle (1.720,0.000);
\filldraw[fill=c4292C6, draw=white, line width=0.6pt] (1.720,-0.400) rectangle (2.580,0.000);
\filldraw[fill=c08306B, draw=white, line width=0.6pt] (2.580,-0.400) rectangle (3.440,0.000);
\filldraw[fill=c6B6B6B, draw=white, line width=0.6pt] (3.600,-0.400) rectangle (4.280,0.000);
\filldraw[fill=c4D4D4D, draw=white, line width=0.6pt] (4.330,-0.400) rectangle (5.010,0.000);
\filldraw[fill=c6BAED6, draw=white, line width=0.6pt] (0.000,-0.930) rectangle (0.860,-0.530);
\filldraw[fill=c6BAED6, draw=white, line width=0.6pt] (0.860,-0.930) rectangle (1.720,-0.530);
\filldraw[fill=c9ECAE1, draw=white, line width=0.6pt] (1.720,-0.930) rectangle (2.580,-0.530);
\filldraw[fill=c6BAED6, draw=white, line width=0.6pt] (2.580,-0.930) rectangle (3.440,-0.530);
\filldraw[fill=cE3E3E3, draw=white, line width=0.6pt] (3.600,-0.930) rectangle (4.280,-0.530);
\filldraw[fill=cADADAD, draw=white, line width=0.6pt] (4.330,-0.930) rectangle (5.010,-0.530);
\filldraw[fill=cF7FBFF, draw=white, line width=0.6pt] (0.000,-1.330) rectangle (0.860,-0.930);
\filldraw[fill=cF7FBFF, draw=white, line width=0.6pt] (0.860,-1.330) rectangle (1.720,-0.930);
\filldraw[fill=cDEEBF7, draw=white, line width=0.6pt] (1.720,-1.330) rectangle (2.580,-0.930);
\filldraw[fill=cF7FBFF, draw=white, line width=0.6pt] (2.580,-1.330) rectangle (3.440,-0.930);
\filldraw[fill=cF7F7F7, draw=white, line width=0.6pt] (3.600,-1.330) rectangle (4.280,-0.930);
\filldraw[fill=cE3E3E3, draw=white, line width=0.6pt] (4.330,-1.330) rectangle (5.010,-0.930);
\filldraw[fill=cDEEBF7, draw=white, line width=0.6pt] (0.000,-1.730) rectangle (0.860,-1.330);
\filldraw[fill=cDEEBF7, draw=white, line width=0.6pt] (0.860,-1.730) rectangle (1.720,-1.330);
\filldraw[fill=cDEEBF7, draw=white, line width=0.6pt] (1.720,-1.730) rectangle (2.580,-1.330);
\filldraw[fill=cC6DBEF, draw=white, line width=0.6pt] (2.580,-1.730) rectangle (3.440,-1.330);
\filldraw[fill=cF7F7F7, draw=white, line width=0.6pt] (3.600,-1.730) rectangle (4.280,-1.330);
\filldraw[fill=cCCCCCC, draw=white, line width=0.6pt] (4.330,-1.730) rectangle (5.010,-1.330);
\filldraw[fill=cF7FBFF, draw=white, line width=0.6pt] (0.000,-2.130) rectangle (0.860,-1.730);
\filldraw[fill=cDEEBF7, draw=white, line width=0.6pt] (0.860,-2.130) rectangle (1.720,-1.730);
\filldraw[fill=cF7FBFF, draw=white, line width=0.6pt] (1.720,-2.130) rectangle (2.580,-1.730);
\filldraw[fill=cDEEBF7, draw=white, line width=0.6pt] (2.580,-2.130) rectangle (3.440,-1.730);
\filldraw[fill=cF7F7F7, draw=white, line width=0.6pt] (3.600,-2.130) rectangle (4.280,-1.730);
\filldraw[fill=cE3E3E3, draw=white, line width=0.6pt] (4.330,-2.130) rectangle (5.010,-1.730);
\filldraw[fill=cDEEBF7, draw=white, line width=0.6pt] (0.000,-2.530) rectangle (0.860,-2.130);
\filldraw[fill=cDEEBF7, draw=white, line width=0.6pt] (0.860,-2.530) rectangle (1.720,-2.130);
\filldraw[fill=cDEEBF7, draw=white, line width=0.6pt] (1.720,-2.530) rectangle (2.580,-2.130);
\filldraw[fill=cDEEBF7, draw=white, line width=0.6pt] (2.580,-2.530) rectangle (3.440,-2.130);
\filldraw[fill=cF7F7F7, draw=white, line width=0.6pt] (3.600,-2.530) rectangle (4.280,-2.130);
\filldraw[fill=cCCCCCC, draw=white, line width=0.6pt] (4.330,-2.530) rectangle (5.010,-2.130);
\filldraw[fill=cF7FBFF, draw=white, line width=0.6pt] (0.000,-2.930) rectangle (0.860,-2.530);
\filldraw[fill=cF7FBFF, draw=white, line width=0.6pt] (0.860,-2.930) rectangle (1.720,-2.530);
\filldraw[fill=cF7FBFF, draw=white, line width=0.6pt] (1.720,-2.930) rectangle (2.580,-2.530);
\filldraw[fill=cDEEBF7, draw=white, line width=0.6pt] (2.580,-2.930) rectangle (3.440,-2.530);
\filldraw[fill=cF7F7F7, draw=white, line width=0.6pt] (3.600,-2.930) rectangle (4.280,-2.530);
\filldraw[fill=cE3E3E3, draw=white, line width=0.6pt] (4.330,-2.930) rectangle (5.010,-2.530);
\filldraw[fill=cF7FBFF, draw=white, line width=0.6pt] (0.000,-3.330) rectangle (0.860,-2.930);
\filldraw[fill=cFEE6CE, draw=white, line width=0.6pt] (0.860,-3.330) rectangle (1.720,-2.930);
\filldraw[fill=cFEE6CE, draw=white, line width=0.6pt] (1.720,-3.330) rectangle (2.580,-2.930);
\filldraw[fill=cDEEBF7, draw=white, line width=0.6pt] (2.580,-3.330) rectangle (3.440,-2.930);
\filldraw[fill=cF7F7F7, draw=white, line width=0.6pt] (3.600,-3.330) rectangle (4.280,-2.930);
\filldraw[fill=cE3E3E3, draw=white, line width=0.6pt] (4.330,-3.330) rectangle (5.010,-2.930);
\filldraw[fill=cFEE6CE, draw=white, line width=0.6pt] (0.000,-3.730) rectangle (0.860,-3.330);
\filldraw[fill=cFEE6CE, draw=white, line width=0.6pt] (0.860,-3.730) rectangle (1.720,-3.330);
\filldraw[fill=cFEE6CE, draw=white, line width=0.6pt] (1.720,-3.730) rectangle (2.580,-3.330);
\filldraw[fill=cF7FBFF, draw=white, line width=0.6pt] (2.580,-3.730) rectangle (3.440,-3.330);
\filldraw[fill=cF7F7F7, draw=white, line width=0.6pt] (3.600,-3.730) rectangle (4.280,-3.330);
\filldraw[fill=cE3E3E3, draw=white, line width=0.6pt] (4.330,-3.730) rectangle (5.010,-3.330);
\node[anchor=south, font=\scriptsize] at (0.860,0.400) {shift (s)};
\node[anchor=south, font=\scriptsize] at (2.580,0.400) {time scale};
\draw[metagrey!60, line width=0.3pt] (0.060,0.360) -- (1.660,0.360);
\draw[metagrey!60, line width=0.3pt] (1.780,0.360) -- (3.380,0.360);
\node[anchor=south, font=\scriptsize] at (0.430,0.060) {$-.129$};
\node[anchor=south, font=\scriptsize] at (1.290,0.060) {$+.129$};
\node[anchor=south, font=\scriptsize] at (2.150,0.060) {$\times.8$};
\node[anchor=south, font=\scriptsize] at (3.010,0.060) {$\times1.2$};
\node[anchor=south, font=\scriptsize] at (3.940,0.060) {$\Delta F_1$};
\node[anchor=south, font=\scriptsize] at (4.670,0.060) {$|\Delta p|$};
\node[anchor=east, font=\scriptsize] at (-0.070,-0.200) {\textbf{All modalities}};
\node[font=\scriptsize, text=black] at (0.430,-0.200) {.030$^{*}$};
\node[font=\scriptsize, text=black] at (1.290,-0.200) {.034$^{*}$};
\node[font=\scriptsize, text=black] at (2.150,-0.200) {.031$^{*}$};
\node[font=\scriptsize, text=white] at (3.010,-0.200) {.051$^{*}$};
\node[font=\scriptsize, text=white] at (3.940,-0.200) {.061};
\node[font=\scriptsize, text=white] at (4.670,-0.200) {.076};
\node[anchor=east, font=\scriptsize] at (-0.070,-0.730) {Facial};
\node[font=\scriptsize, text=black] at (0.430,-0.730) {.022};
\node[font=\scriptsize, text=black] at (1.290,-0.730) {.025$^{*}$};
\node[font=\scriptsize, text=black] at (2.150,-0.730) {.022$^{*}$};
\node[font=\scriptsize, text=black] at (3.010,-0.730) {.024$^{*}$};
\node[font=\scriptsize, text=black] at (3.940,-0.730) {.020};
\node[font=\scriptsize, text=black] at (4.670,-0.730) {.043};
\node[anchor=east, font=\scriptsize] at (-0.070,-1.130) {Eye};
\node[font=\scriptsize, text=black] at (0.430,-1.130) {.003};
\node[font=\scriptsize, text=black] at (1.290,-1.130) {.003};
\node[font=\scriptsize, text=black] at (2.150,-1.130) {.004};
\node[font=\scriptsize, text=black] at (3.010,-1.130) {.002};
\node[font=\scriptsize, text=black] at (3.940,-1.130) {$-$.004};
\node[font=\scriptsize, text=black] at (4.670,-1.130) {.017};
\node[anchor=east, font=\scriptsize] at (-0.070,-1.530) {Right hand};
\node[font=\scriptsize, text=black] at (0.430,-1.530) {.005};
\node[font=\scriptsize, text=black] at (1.290,-1.530) {.008$^{*}$};
\node[font=\scriptsize, text=black] at (2.150,-1.530) {.008};
\node[font=\scriptsize, text=black] at (3.010,-1.530) {.014$^{*}$};
\node[font=\scriptsize, text=black] at (3.940,-1.530) {.005};
\node[font=\scriptsize, text=black] at (4.670,-1.530) {.028};
\node[anchor=east, font=\scriptsize] at (-0.070,-1.930) {Head};
\node[font=\scriptsize, text=black] at (0.430,-1.930) {.003};
\node[font=\scriptsize, text=black] at (1.290,-1.930) {.006$^{*}$};
\node[font=\scriptsize, text=black] at (2.150,-1.930) {.003};
\node[font=\scriptsize, text=black] at (3.010,-1.930) {.005};
\node[font=\scriptsize, text=black] at (3.940,-1.930) {$-$.001};
\node[font=\scriptsize, text=black] at (4.670,-1.930) {.015};
\node[anchor=east, font=\scriptsize] at (-0.070,-2.330) {Body};
\node[font=\scriptsize, text=black] at (0.430,-2.330) {.004$^{*}$};
\node[font=\scriptsize, text=black] at (1.290,-2.330) {.004};
\node[font=\scriptsize, text=black] at (2.150,-2.330) {.006$^{*}$};
\node[font=\scriptsize, text=black] at (3.010,-2.330) {.008$^{*}$};
\node[font=\scriptsize, text=black] at (3.940,-2.330) {.001};
\node[font=\scriptsize, text=black] at (4.670,-2.330) {.022};
\node[anchor=east, font=\scriptsize] at (-0.070,-2.730) {Left hand};
\node[font=\scriptsize, text=black] at (0.430,-2.730) {.003};
\node[font=\scriptsize, text=black] at (1.290,-2.730) {.000};
\node[font=\scriptsize, text=black] at (2.150,-2.730) {.002};
\node[font=\scriptsize, text=black] at (3.010,-2.730) {.005};
\node[font=\scriptsize, text=black] at (3.940,-2.730) {$-$.000};
\node[font=\scriptsize, text=black] at (4.670,-2.730) {.019};
\node[anchor=east, font=\scriptsize] at (-0.070,-3.130) {Right finger};
\node[font=\scriptsize, text=black] at (0.430,-3.130) {.000};
\node[font=\scriptsize, text=black] at (1.290,-3.130) {$-$.002};
\node[font=\scriptsize, text=black] at (2.150,-3.130) {$-$.001};
\node[font=\scriptsize, text=black] at (3.010,-3.130) {.006};
\node[font=\scriptsize, text=black] at (3.940,-3.130) {.001};
\node[font=\scriptsize, text=black] at (4.670,-3.130) {.014};
\node[anchor=east, font=\scriptsize] at (-0.070,-3.530) {Left finger};
\node[font=\scriptsize, text=black] at (0.430,-3.530) {$-$.002};
\node[font=\scriptsize, text=black] at (1.290,-3.530) {$-$.001};
\node[font=\scriptsize, text=black] at (2.150,-3.530) {$-$.000};
\node[font=\scriptsize, text=black] at (3.010,-3.530) {.001};
\node[font=\scriptsize, text=black] at (3.940,-3.530) {$-$.004};
\node[font=\scriptsize, text=black] at (4.670,-3.530) {.011};
\node[anchor=north, font=\scriptsize] at (1.720,-3.780) {AUROC decrease under timing warp};
\end{tikzpicture}
\caption{Timing-warp robustness of the frozen \textsc{RocketPFN} probe. Cells show mean $\Delta$AUROC over ten folds for joint and modality-specific temporal perturbations; final columns report $\Delta$macro-F1 and mean absolute prediction change $|\Delta p|$.
}
\label{fig:dtw-robustness}
\end{figure}


==> Figures/modality_ablation_figure_tikz.tex <==
\begin{figure}[t]
\centering
\definecolor{barA}{HTML}{08306B}
\definecolor{barF}{HTML}{9ECAE1}
\definecolor{metagrey}{HTML}{808080}
\begin{tikzpicture}
\begin{axis}[
  xbar, y dir=reverse,
  width=4.25cm, height=5.60cm, scale only axis,
  bar width=3.6pt,
  enlarge y limits=0.075,
  xmin=-0.032, xmax=0.095,
  symbolic y coords={m0,m1,m2,m3,m4,m5,m6,m7,m8}, ytick=data,
  yticklabels={Facial\,\textcolor{metagrey}{\tiny(131)},$\hookrightarrow$\,lower face\,\textcolor{metagrey}{\tiny(78)},Head\,\textcolor{metagrey}{\tiny(14)},Eye\,\textcolor{metagrey}{\tiny(31)},Body\,\textcolor{metagrey}{\tiny(14)},Right hand\,\textcolor{metagrey}{\tiny(14)},Left hand\,\textcolor{metagrey}{\tiny(14)},Right finger\,\textcolor{metagrey}{\tiny(240)},Left finger\,\textcolor{metagrey}{\tiny(240)}},
  yticklabel style={font=\footnotesize, align=right},
  scaled x ticks=false,
  xtick={0,0.025,0.05,0.075}, xticklabels={$0$,$.025$,$.05$,$.075$},
  xticklabel style={font=\footnotesize},
  xlabel={performance drop when modality removed},
  xlabel style={font=\footnotesize, yshift=2pt},
  xmajorgrids, grid style={metagrey!30, line width=0.25pt},
  extra x ticks={0}, extra x tick labels={},
  extra x tick style={grid=major,
    grid style={metagrey, line width=0.5pt}},
  axis line style={draw=none}, tick style={draw=none},
  every axis plot/.append style={
    error bars/x dir=both, error bars/x explicit,
    error bars/error bar style={metagrey!85, line width=0.45pt},
    error bars/error mark options={metagrey!85, mark size=0.9pt, line width=0.45pt}},
  legend style={at={(0.5,1.055)}, anchor=south, legend columns=2,
    font=\footnotesize, draw=none, fill=none,
    inner sep=1pt, /tikz/every even column/.append style={column sep=5pt}},
  legend image code/.code={\filldraw[#1] (0cm,-0.055cm) rectangle (0.2cm,0.055cm);},
]
\addplot[fill=barA, draw=barA] coordinates {
  (0.0609,m0) += (0.0235,0) -= (0.0174,0)
  (0.0259,m1) += (0.0113,0) -= (0.0102,0)
  (0.0016,m2) += (0.0048,0) -= (0.0051,0)
  (0.0002,m3) += (0.0045,0) -= (0.0040,0)
  (-0.0018,m4) += (0.0039,0) -= (0.0034,0)
  (-0.0024,m5) += (0.0043,0) -= (0.0038,0)
  (-0.0032,m6) += (0.0054,0) -= (0.0053,0)
  (-0.0049,m7) += (0.0071,0) -= (0.0069,0)
  (-0.0081,m8) += (0.0068,0) -= (0.0074,0)
};
\addlegendentry{AUROC}
\addplot[fill=barF, draw=barF!80!black] coordinates {
  (0.0548,m0) += (0.0201,0) -= (0.0192,0)
  (0.0258,m1) += (0.0047,0) -= (0.0048,0)
  (-0.0025,m2) += (0.0103,0) -= (0.0113,0)
  (-0.0040,m3) += (0.0144,0) -= (0.0166,0)
  (-0.0061,m4) += (0.0071,0) -= (0.0081,0)
  (-0.0096,m5) += (0.0115,0) -= (0.0130,0)
  (-0.0079,m6) += (0.0071,0) -= (0.0064,0)
  (-0.0015,m7) += (0.0087,0) -= (0.0083,0)
  (-0.0087,m8) += (0.0098,0) -= (0.0099,0)
};
\addlegendentry{macro-$F_1$}
\end{axis}
\end{tikzpicture}
\caption{Leave-one-modality-out performance decrease at $w_L=w_R=1$,s. The indented lower-face row is a nested facial ablation; whiskers denote bootstrap 95\% CIs.
}
\label{fig:modality-ablation}
\end{figure}

==> Figures/model_comparison_figure_tikz.tex <==
\begin{figure}[t]
\centering
\definecolor{wA}{HTML}{A6CEE3}
\definecolor{wB}{HTML}{6BAED6}
\definecolor{wC}{HTML}{2B7BBA}
\definecolor{wD}{HTML}{08306B}
\definecolor{metagrey}{HTML}{808080}
\begin{tikzpicture}[
  spread/.style={metagrey!85, line width=0.45pt},
  ann/.style={font=\scriptsize, text=metagrey, inner sep=1pt},
]
\pgfplotsset{
  ndot/.style={only marks, mark=*, mark size=1.8pt},
  panel/.style={
    scale only axis, height=9.29cm,
    xtick={0.6,0.7}, extra x ticks={0.5},
    /pgf/number format/.cd, fixed, precision=1, /pgfplots/.cd,
    xticklabel style={font=\footnotesize},
    extra x tick style={grid=major,
      grid style={metagrey, dashed, line width=0.4pt}},
    y dir=reverse, enlarge y limits=0.0395,
    ytick={m0,m1,m2,m3,m4,m5,m6,m7,m8,m9,m10,m11,m12,m13,m14,m15,m16,m17,m18,m19}, symbolic y coords={m0,m1,m2,m3,m4,m5,m6,m7,m8,m9,m10,m11,m12,m13,m14,m15,m16,m17,m18,m19},
    axis line style={draw=none}, tick style={draw=none},
    xmajorgrids, grid style={metagrey!30, line width=0.25pt},
    xlabel style={font=\footnotesize, yshift=2pt},
  },
}
\begin{groupplot}[group style={group size=2 by 1, horizontal sep=0.26cm,
                  y descriptions at=edge left}, panel]
\nextgroupplot[width=2.28cm,
              xmin=0.450,
              xmax=0.775,
              xlabel={AUROC $\rightarrow$},
              yticklabels={\textsc{RocketPFN},\textsc{HIVE-COTE 2.0},\textsc{DrCIF},\textsc{MultiRocket+Hydra},\textsc{MASHT},\textsc{SelFRocket},\textsc{MiniRocket},Adaptive \textsc{RocketPFN},\textsc{WEASEL 2.0},\textsc{GHTT},Sparse \textsc{MultiRocket},Inception-\textsc{TCN},Compact Fusion \textsc{TCN},\textsc{T2M-GPT~v2},Event Transformer,\textsc{MotionGPT},\textsc{T2M-GPT},\textsc{MrSQM},\textsc{Castor},\textsc{MotionGPT-3}},
              yticklabel style={font=\footnotesize, xshift=2pt},
              legend style={at={(-0.02,1.012)}, anchor=south west, legend columns=4, draw=none, fill=none, font=\footnotesize, inner sep=0pt, /tikz/every even column/.append style={column sep=2pt}},
              legend image post style={mark size=1.4pt}]
  %% grey bar spanning each model's windows
  \draw[spread] ([yshift=-3.0pt]axis cs:0.6894,m0) -- ([yshift=-3.0pt]axis cs:0.7665,m0);
  \draw[spread] ([yshift=-4.5pt]axis cs:0.6894,m0) -- ([yshift=-1.5pt]axis cs:0.6894,m0);
  \draw[spread] ([yshift=-4.5pt]axis cs:0.7665,m0) -- ([yshift=-1.5pt]axis cs:0.7665,m0);
  \draw[spread] ([yshift=-3.0pt]axis cs:0.6901,m1) -- ([yshift=-3.0pt]axis cs:0.7543,m1);
  \draw[spread] ([yshift=-4.5pt]axis cs:0.6901,m1) -- ([yshift=-1.5pt]axis cs:0.6901,m1);
  \draw[spread] ([yshift=-4.5pt]axis cs:0.7543,m1) -- ([yshift=-1.5pt]axis cs:0.7543,m1);
  \draw[spread] ([yshift=-3.0pt]axis cs:0.6860,m2) -- ([yshift=-3.0pt]axis cs:0.7577,m2);
  \draw[spread] ([yshift=-4.5pt]axis cs:0.6860,m2) -- ([yshift=-1.5pt]axis cs:0.6860,m2);
  \draw[spread] ([yshift=-4.5pt]axis cs:0.7577,m2) -- ([yshift=-1.5pt]axis cs:0.7577,m2);
  \draw[spread] ([yshift=-3.0pt]axis cs:0.6728,m3) -- ([yshift=-3.0pt]axis cs:0.7394,m3);
  \draw[spread] ([yshift=-4.5pt]axis cs:0.6728,m3) -- ([yshift=-1.5pt]axis cs:0.6728,m3);
  \draw[spread] ([yshift=-4.5pt]axis cs:0.7394,m3) -- ([yshift=-1.5pt]axis cs:0.7394,m3);
  \draw[spread] ([yshift=-3.0pt]axis cs:0.6526,m4) -- ([yshift=-3.0pt]axis cs:0.7375,m4);
  \draw[spread] ([yshift=-4.5pt]axis cs:0.6526,m4) -- ([yshift=-1.5pt]axis cs:0.6526,m4);
  \draw[spread] ([yshift=-4.5pt]axis cs:0.7375,m4) -- ([yshift=-1.5pt]axis cs:0.7375,m4);
  \draw[spread] ([yshift=-3.0pt]axis cs:0.6567,m5) -- ([yshift=-3.0pt]axis cs:0.7221,m5);
  \draw[spread] ([yshift=-4.5pt]axis cs:0.6567,m5) -- ([yshift=-1.5pt]axis cs:0.6567,m5);
  \draw[spread] ([yshift=-4.5pt]axis cs:0.7221,m5) -- ([yshift=-1.5pt]axis cs:0.7221,m5);
  \draw[spread] ([yshift=-3.0pt]axis cs:0.6584,m6) -- ([yshift=-3.0pt]axis cs:0.7198,m6);
  \draw[spread] ([yshift=-4.5pt]axis cs:0.6584,m6) -- ([yshift=-1.5pt]axis cs:0.6584,m6);
  \draw[spread] ([yshift=-4.5pt]axis cs:0.7198,m6) -- ([yshift=-1.5pt]axis cs:0.7198,m6);
  \draw[spread] ([yshift=-3.0pt]axis cs:0.6502,m7) -- ([yshift=-3.0pt]axis cs:0.7270,m7);
  \draw[spread] ([yshift=-4.5pt]axis cs:0.6502,m7) -- ([yshift=-1.5pt]axis cs:0.6502,m7);
  \draw[spread] ([yshift=-4.5pt]axis cs:0.7270,m7) -- ([yshift=-1.5pt]axis cs:0.7270,m7);
  \draw[spread] ([yshift=-3.0pt]axis cs:0.6365,m8) -- ([yshift=-3.0pt]axis cs:0.7006,m8);
  \draw[spread] ([yshift=-4.5pt]axis cs:0.6365,m8) -- ([yshift=-1.5pt]axis cs:0.6365,m8);
  \draw[spread] ([yshift=-4.5pt]axis cs:0.7006,m8) -- ([yshift=-1.5pt]axis cs:0.7006,m8);
  \draw[spread] ([yshift=-3.0pt]axis cs:0.6395,m9) -- ([yshift=-3.0pt]axis cs:0.6877,m9);
  \draw[spread] ([yshift=-4.5pt]axis cs:0.6395,m9) -- ([yshift=-1.5pt]axis cs:0.6395,m9);
  \draw[spread] ([yshift=-4.5pt]axis cs:0.6877,m9) -- ([yshift=-1.5pt]axis cs:0.6877,m9);
  \draw[spread] ([yshift=-3.0pt]axis cs:0.6276,m10) -- ([yshift=-3.0pt]axis cs:0.6896,m10);
  \draw[spread] ([yshift=-4.5pt]axis cs:0.6276,m10) -- ([yshift=-1.5pt]axis cs:0.6276,m10);
  \draw[spread] ([yshift=-4.5pt]axis cs:0.6896,m10) -- ([yshift=-1.5pt]axis cs:0.6896,m10);
  \draw[spread] ([yshift=-3.0pt]axis cs:0.6218,m11) -- ([yshift=-3.0pt]axis cs:0.6916,m11);
  \draw[spread] ([yshift=-4.5pt]axis cs:0.6218,m11) -- ([yshift=-1.5pt]axis cs:0.6218,m11);
  \draw[spread] ([yshift=-4.5pt]axis cs:0.6916,m11) -- ([yshift=-1.5pt]axis cs:0.6916,m11);
  \draw[spread] ([yshift=-3.0pt]axis cs:0.6024,m12) -- ([yshift=-3.0pt]axis cs:0.6734,m12);
  \draw[spread] ([yshift=-4.5pt]axis cs:0.6024,m12) -- ([yshift=-1.5pt]axis cs:0.6024,m12);
  \draw[spread] ([yshift=-4.5pt]axis cs:0.6734,m12) -- ([yshift=-1.5pt]axis cs:0.6734,m12);
  \draw[spread] ([yshift=-3.0pt]axis cs:0.5997,m13) -- ([yshift=-3.0pt]axis cs:0.6730,m13);
  \draw[spread] ([yshift=-4.5pt]axis cs:0.5997,m13) -- ([yshift=-1.5pt]axis cs:0.5997,m13);
  \draw[spread] ([yshift=-4.5pt]axis cs:0.6730,m13) -- ([yshift=-1.5pt]axis cs:0.6730,m13);
  \draw[spread] ([yshift=-3.0pt]axis cs:0.5853,m14) -- ([yshift=-3.0pt]axis cs:0.6707,m14);
  \draw[spread] ([yshift=-4.5pt]axis cs:0.5853,m14) -- ([yshift=-1.5pt]axis cs:0.5853,m14);
  \draw[spread] ([yshift=-4.5pt]axis cs:0.6707,m14) -- ([yshift=-1.5pt]axis cs:0.6707,m14);
  \draw[spread] ([yshift=-3.0pt]axis cs:0.5855,m15) -- ([yshift=-3.0pt]axis cs:0.6600,m15);
  \draw[spread] ([yshift=-4.5pt]axis cs:0.5855,m15) -- ([yshift=-1.5pt]axis cs:0.5855,m15);
  \draw[spread] ([yshift=-4.5pt]axis cs:0.6600,m15) -- ([yshift=-1.5pt]axis cs:0.6600,m15);
  \draw[spread] ([yshift=-3.0pt]axis cs:0.5809,m16) -- ([yshift=-3.0pt]axis cs:0.6489,m16);
  \draw[spread] ([yshift=-4.5pt]axis cs:0.5809,m16) -- ([yshift=-1.5pt]axis cs:0.5809,m16);
  \draw[spread] ([yshift=-4.5pt]axis cs:0.6489,m16) -- ([yshift=-1.5pt]axis cs:0.6489,m16);
  \draw[spread] ([yshift=-3.0pt]axis cs:0.5927,m17) -- ([yshift=-3.0pt]axis cs:0.6248,m17);
  \draw[spread] ([yshift=-4.5pt]axis cs:0.5927,m17) -- ([yshift=-1.5pt]axis cs:0.5927,m17);
  \draw[spread] ([yshift=-4.5pt]axis cs:0.6248,m17) -- ([yshift=-1.5pt]axis cs:0.6248,m17);
  \draw[spread] ([yshift=-3.0pt]axis cs:0.5729,m18) -- ([yshift=-3.0pt]axis cs:0.6075,m18);
  \draw[spread] ([yshift=-4.5pt]axis cs:0.5729,m18) -- ([yshift=-1.5pt]axis cs:0.5729,m18);
  \draw[spread] ([yshift=-4.5pt]axis cs:0.6075,m18) -- ([yshift=-1.5pt]axis cs:0.6075,m18);
  \draw[spread] ([yshift=-3.0pt]axis cs:0.4567,m19) -- ([yshift=-3.0pt]axis cs:0.5075,m19);
  \draw[spread] ([yshift=-4.5pt]axis cs:0.4567,m19) -- ([yshift=-1.5pt]axis cs:0.4567,m19);
  \draw[spread] ([yshift=-4.5pt]axis cs:0.5075,m19) -- ([yshift=-1.5pt]axis cs:0.5075,m19);
  %% one series per temporal window (light = narrow, dark = wide)
  \addplot[ndot, color=wA] coordinates {(0.6801,m0) (0.6647,m1) (0.6807,m2) (0.6751,m3) (0.6875,m4) (0.6723,m5) (0.6722,m6) (0.6648,m7) (0.6555,m8) (0.6559,m9) (0.6309,m10) (0.6691,m11) (0.6538,m12) (0.6509,m13) (0.6357,m14) (0.6012,m15) (0.5981,m16) (0.5516,m17) (0.5815,m18) (0.4813,m19)};
  \addlegendentry{$\pm$0.1}
  \addplot[ndot, color=wB] coordinates {(0.7478,m0) (0.7408,m1) (0.7312,m2) (0.7103,m3) (0.6968,m4) (0.7076,m5) (0.7018,m6) (0.6957,m7) (0.6756,m8) (0.6759,m9) (0.6825,m10) (0.6524,m11) (0.6394,m12) (0.6331,m13) (0.6253,m14) (0.6380,m15) (0.6153,m16) (0.6001,m17) (0.5978,m18) (0.4853,m19)};
  \addlegendentry{$\pm$0.5}
  \addplot[ndot, color=wC] coordinates {(0.7345,m0) (0.7479,m1) (0.7409,m2) (0.7208,m3) (0.6970,m4) (0.6974,m5) (0.7066,m6) (0.6968,m7) (0.6694,m8) (0.6811,m9) (0.6639,m10) (0.6384,m11) (0.6237,m12) (0.6412,m13) (0.6182,m14) (0.6218,m15) (0.6255,m16) (0.6369,m17) (0.5918,m18) (0.4802,m19)};
  \addlegendentry{$\pm$1}
  \addplot[ndot, color=wD] coordinates {(0.7500,m0) (0.7375,m1) (0.7368,m2) (0.7238,m3) (0.6991,m4) (0.6858,m5) (0.6811,m6) (0.6982,m7) (0.6808,m8) (0.6390,m9) (0.6585,m10) (0.6627,m11) (0.6318,m12) (0.6184,m13) (0.6347,m14) (0.6289,m15) (0.6176,m16) (0.6428,m17) (0.5890,m18) (0.4753,m19)};
  \addlegendentry{$\pm$2.5}
\nextgroupplot[width=1.57cm,
              xmin=0.450,
              xmax=0.715,
              xlabel={Macro-$F_1$ $\rightarrow$}]
  %% grey bar spanning each model's windows
  \draw[spread] ([yshift=-3.0pt]axis cs:0.6347,m0) -- ([yshift=-3.0pt]axis cs:0.6958,m0);
  \draw[spread] ([yshift=-4.5pt]axis cs:0.6347,m0) -- ([yshift=-1.5pt]axis cs:0.6347,m0);
  \draw[spread] ([yshift=-4.5pt]axis cs:0.6958,m0) -- ([yshift=-1.5pt]axis cs:0.6958,m0);
  \draw[spread] ([yshift=-3.0pt]axis cs:0.6420,m1) -- ([yshift=-3.0pt]axis cs:0.6913,m1);
  \draw[spread] ([yshift=-4.5pt]axis cs:0.6420,m1) -- ([yshift=-1.5pt]axis cs:0.6420,m1);
  \draw[spread] ([yshift=-4.5pt]axis cs:0.6913,m1) -- ([yshift=-1.5pt]axis cs:0.6913,m1);
  \draw[spread] ([yshift=-3.0pt]axis cs:0.6279,m2) -- ([yshift=-3.0pt]axis cs:0.6910,m2);
  \draw[spread] ([yshift=-4.5pt]axis cs:0.6279,m2) -- ([yshift=-1.5pt]axis cs:0.6279,m2);
  \draw[spread] ([yshift=-4.5pt]axis cs:0.6910,m2) -- ([yshift=-1.5pt]axis cs:0.6910,m2);
  \draw[spread] ([yshift=-3.0pt]axis cs:0.6281,m3) -- ([yshift=-3.0pt]axis cs:0.6779,m3);
  \draw[spread] ([yshift=-4.5pt]axis cs:0.6281,m3) -- ([yshift=-1.5pt]axis cs:0.6281,m3);
  \draw[spread] ([yshift=-4.5pt]axis cs:0.6779,m3) -- ([yshift=-1.5pt]axis cs:0.6779,m3);
  \draw[spread] ([yshift=-3.0pt]axis cs:0.6034,m4) -- ([yshift=-3.0pt]axis cs:0.6744,m4);
  \draw[spread] ([yshift=-4.5pt]axis cs:0.6034,m4) -- ([yshift=-1.5pt]axis cs:0.6034,m4);
  \draw[spread] ([yshift=-4.5pt]axis cs:0.6744,m4) -- ([yshift=-1.5pt]axis cs:0.6744,m4);
  \draw[spread] ([yshift=-3.0pt]axis cs:0.6152,m5) -- ([yshift=-3.0pt]axis cs:0.6607,m5);
  \draw[spread] ([yshift=-4.5pt]axis cs:0.6152,m5) -- ([yshift=-1.5pt]axis cs:0.6152,m5);
  \draw[spread] ([yshift=-4.5pt]axis cs:0.6607,m5) -- ([yshift=-1.5pt]axis cs:0.6607,m5);
  \draw[spread] ([yshift=-3.0pt]axis cs:0.6111,m6) -- ([yshift=-3.0pt]axis cs:0.6642,m6);
  \draw[spread] ([yshift=-4.5pt]axis cs:0.6111,m6) -- ([yshift=-1.5pt]axis cs:0.6111,m6);
  \draw[spread] ([yshift=-4.5pt]axis cs:0.6642,m6) -- ([yshift=-1.5pt]axis cs:0.6642,m6);
  \draw[spread] ([yshift=-3.0pt]axis cs:0.6013,m7) -- ([yshift=-3.0pt]axis cs:0.6593,m7);
  \draw[spread] ([yshift=-4.5pt]axis cs:0.6013,m7) -- ([yshift=-1.5pt]axis cs:0.6013,m7);
  \draw[spread] ([yshift=-4.5pt]axis cs:0.6593,m7) -- ([yshift=-1.5pt]axis cs:0.6593,m7);
  \draw[spread] ([yshift=-3.0pt]axis cs:0.5945,m8) -- ([yshift=-3.0pt]axis cs:0.6446,m8);
  \draw[spread] ([yshift=-4.5pt]axis cs:0.5945,m8) -- ([yshift=-1.5pt]axis cs:0.5945,m8);
  \draw[spread] ([yshift=-4.5pt]axis cs:0.6446,m8) -- ([yshift=-1.5pt]axis cs:0.6446,m8);
  \draw[spread] ([yshift=-3.0pt]axis cs:0.5936,m9) -- ([yshift=-3.0pt]axis cs:0.6348,m9);
  \draw[spread] ([yshift=-4.5pt]axis cs:0.5936,m9) -- ([yshift=-1.5pt]axis cs:0.5936,m9);
  \draw[spread] ([yshift=-4.5pt]axis cs:0.6348,m9) -- ([yshift=-1.5pt]axis cs:0.6348,m9);
  \draw[spread] ([yshift=-3.0pt]axis cs:0.5903,m10) -- ([yshift=-3.0pt]axis cs:0.6368,m10);
  \draw[spread] ([yshift=-4.5pt]axis cs:0.5903,m10) -- ([yshift=-1.5pt]axis cs:0.5903,m10);
  \draw[spread] ([yshift=-4.5pt]axis cs:0.6368,m10) -- ([yshift=-1.5pt]axis cs:0.6368,m10);
  \draw[spread] ([yshift=-3.0pt]axis cs:0.5820,m11) -- ([yshift=-3.0pt]axis cs:0.6243,m11);
  \draw[spread] ([yshift=-4.5pt]axis cs:0.5820,m11) -- ([yshift=-1.5pt]axis cs:0.5820,m11);
  \draw[spread] ([yshift=-4.5pt]axis cs:0.6243,m11) -- ([yshift=-1.5pt]axis cs:0.6243,m11);
  \draw[spread] ([yshift=-3.0pt]axis cs:0.5511,m12) -- ([yshift=-3.0pt]axis cs:0.6194,m12);
  \draw[spread] ([yshift=-4.5pt]axis cs:0.5511,m12) -- ([yshift=-1.5pt]axis cs:0.5511,m12);
  \draw[spread] ([yshift=-4.5pt]axis cs:0.6194,m12) -- ([yshift=-1.5pt]axis cs:0.6194,m12);
  \draw[spread] ([yshift=-3.0pt]axis cs:0.5563,m13) -- ([yshift=-3.0pt]axis cs:0.6100,m13);
  \draw[spread] ([yshift=-4.5pt]axis cs:0.5563,m13) -- ([yshift=-1.5pt]axis cs:0.5563,m13);
  \draw[spread] ([yshift=-4.5pt]axis cs:0.6100,m13) -- ([yshift=-1.5pt]axis cs:0.6100,m13);
  \draw[spread] ([yshift=-3.0pt]axis cs:0.5625,m14) -- ([yshift=-3.0pt]axis cs:0.6177,m14);
  \draw[spread] ([yshift=-4.5pt]axis cs:0.5625,m14) -- ([yshift=-1.5pt]axis cs:0.5625,m14);
  \draw[spread] ([yshift=-4.5pt]axis cs:0.6177,m14) -- ([yshift=-1.5pt]axis cs:0.6177,m14);
  \draw[spread] ([yshift=-3.0pt]axis cs:0.5316,m15) -- ([yshift=-3.0pt]axis cs:0.6002,m15);
  \draw[spread] ([yshift=-4.5pt]axis cs:0.5316,m15) -- ([yshift=-1.5pt]axis cs:0.5316,m15);
  \draw[spread] ([yshift=-4.5pt]axis cs:0.6002,m15) -- ([yshift=-1.5pt]axis cs:0.6002,m15);
  \draw[spread] ([yshift=-3.0pt]axis cs:0.5425,m16) -- ([yshift=-3.0pt]axis cs:0.5971,m16);
  \draw[spread] ([yshift=-4.5pt]axis cs:0.5425,m16) -- ([yshift=-1.5pt]axis cs:0.5425,m16);
  \draw[spread] ([yshift=-4.5pt]axis cs:0.5971,m16) -- ([yshift=-1.5pt]axis cs:0.5971,m16);
  \draw[spread] ([yshift=-3.0pt]axis cs:0.5592,m17) -- ([yshift=-3.0pt]axis cs:0.5870,m17);
  \draw[spread] ([yshift=-4.5pt]axis cs:0.5592,m17) -- ([yshift=-1.5pt]axis cs:0.5592,m17);
  \draw[spread] ([yshift=-4.5pt]axis cs:0.5870,m17) -- ([yshift=-1.5pt]axis cs:0.5870,m17);
  \draw[spread] ([yshift=-3.0pt]axis cs:0.5538,m18) -- ([yshift=-3.0pt]axis cs:0.5845,m18);
  \draw[spread] ([yshift=-4.5pt]axis cs:0.5538,m18) -- ([yshift=-1.5pt]axis cs:0.5538,m18);
  \draw[spread] ([yshift=-4.5pt]axis cs:0.5845,m18) -- ([yshift=-1.5pt]axis cs:0.5845,m18);
  \draw[spread] ([yshift=-3.0pt]axis cs:0.4663,m19) -- ([yshift=-3.0pt]axis cs:0.5057,m19);
  \draw[spread] ([yshift=-4.5pt]axis cs:0.4663,m19) -- ([yshift=-1.5pt]axis cs:0.4663,m19);
  \draw[spread] ([yshift=-4.5pt]axis cs:0.5057,m19) -- ([yshift=-1.5pt]axis cs:0.5057,m19);
  %% one series per temporal window (light = narrow, dark = wide)
  \addplot[ndot, color=wA] coordinates {(0.6271,m0) (0.6100,m1) (0.6287,m2) (0.6217,m3) (0.6383,m4) (0.6211,m5) (0.6281,m6) (0.6133,m7) (0.6014,m8) (0.6048,m9) (0.6039,m10) (0.6113,m11) (0.5998,m12) (0.6078,m13) (0.6079,m14) (0.5525,m15) (0.5606,m16) (0.5312,m17) (0.5640,m18) (0.4836,m19)};
  \addplot[ndot, color=wB] coordinates {(0.6863,m0) (0.6869,m1) (0.6638,m2) (0.6646,m3) (0.6430,m4) (0.6520,m5) (0.6427,m6) (0.6343,m7) (0.6235,m8) (0.6185,m9) (0.6043,m10) (0.6112,m11) (0.5842,m12) (0.5718,m13) (0.5984,m14) (0.5890,m15) (0.5640,m16) (0.5776,m17) (0.5778,m18) (0.4864,m19)};
  \addplot[ndot, color=wC] coordinates {(0.6674,m0) (0.6863,m1) (0.6742,m2) (0.6689,m3) (0.6381,m4) (0.6485,m5) (0.6544,m6) (0.6458,m7) (0.6211,m8) (0.6324,m9) (0.6271,m10) (0.5919,m11) (0.5777,m12) (0.5807,m13) (0.5712,m14) (0.5728,m15) (0.5847,m16) (0.5847,m17) (0.5708,m18) (0.4838,m19)};
  \addplot[ndot, color=wD] coordinates {(0.6793,m0) (0.6818,m1) (0.6692,m2) (0.6600,m3) (0.6310,m4) (0.6333,m5) (0.6284,m6) (0.6284,m7) (0.6375,m8) (0.5970,m9) (0.6159,m10) (0.5993,m11) (0.5851,m12) (0.5740,m13) (0.5810,m14) (0.5558,m15) (0.5663,m16) (0.5991,m17) (0.5629,m18) (0.4816,m19)};
\end{groupplot}
\node[font=\footnotesize, anchor=south west, inner sep=0pt]
  at ($(group c1r1.north west)+(-2pt,13pt)$) {window (s)};
\node[ann, anchor=north] at ($(group c1r1.south west)+(0pt,-25.5pt)$) {chance};
\end{tikzpicture}
\caption{Mean Test AUROC (left) and macro-$F_1$ (right) across the four temporal windows.
%
Markers show window-specific scores and grey bars denote bootstrap 95\%
confidence intervals of the window-averaged score.}
\label{fig:model-comparison}
\end{figure}

==> Figures/sliding_window_figure_tikz.tex <==
\begin{figure}[t]
\centering
\definecolor{cspk}{HTML}{08306B}
\definecolor{clis}{HTML}{4292C6}
\definecolor{cbth}{HTML}{969696}
\definecolor{metagrey}{HTML}{808080}

\begin{tikzpicture}

\begin{groupplot}[
    group style={
        group size=1 by 3,
        vertical sep=0.10cm
    },
    width=5.65cm,
    height=1.55cm,
    scale only axis,
    clip=false,
    xmin=-2.5,
    xmax=2.5,
    ymin=0.45,
    ymax=0.77,
    xtick={-2.5,-1.5,-0.5,0.5,1.5,2.5},
    ytick={0.50,0.60,0.70},
    yticklabels={$.50$,$.60$,$.70$},
    tick label style={font=\tiny},
    axis line style={metagrey!60, line width=0.4pt},
    tick style={metagrey!60, line width=0.4pt},
    ymajorgrids,
    grid style={metagrey!18, line width=0.25pt},
]

% ---------------------------------------------------------------
% Speaker
\nextgroupplot[
    xticklabels={},
]

\addplot[
    metagrey,
    dashed,
    line width=0.4pt,
    forget plot
] coordinates {
    (-2.5,0.5) (2.5,0.5)
};

\draw[
    metagrey!70,
    line width=0.5pt
]
(axis cs:0,0.45) -- (axis cs:0,0.77);

\node[
    rotate=-90,
    anchor=south,
    font=\footnotesize,
    text=cspk
] at (axis description cs:1.01,0.5) {\textbf{speaker}};

\addplot+[
    only marks,
    color=cspk,
    mark=*,
    mark size=1.7pt,
    error bars/.cd,
    y dir=both,
    y explicit,
    error bar style={line width=0.55pt},
    error mark options={rotate=90, mark size=1.5pt}
]
table[
    x=x,
    y=y,
    y error plus=ep,
    y error minus=em
] {
x       y       ep      em
-2.25   0.6475  0.0450  0.0424
-1.75   0.6544  0.0424  0.0402
-1.25   0.6719  0.0391  0.0398
-0.75   0.6630  0.0410  0.0399
-0.25   0.7050  0.0381  0.0365
 0.25   0.7145  0.0392  0.0393
 0.75   0.6925  0.0488  0.0485
 1.25   0.6614  0.0363  0.0338
 1.75   0.6560  0.0345  0.0337
 2.25   0.6385  0.0432  0.0409
};

% ---------------------------------------------------------------
% Listener
\nextgroupplot[
    xticklabels={},
    ylabel={AUROC},
    ylabel style={font=\scriptsize, yshift=-3pt},
]

\addplot[
    metagrey,
    dashed,
    line width=0.4pt,
    forget plot
] coordinates {
    (-2.5,0.5) (2.5,0.5)
};

\draw[
    metagrey!70,
    line width=0.5pt
]
(axis cs:0,0.45) -- (axis cs:0,0.77);

\node[
    rotate=-90,
    anchor=south,
    font=\footnotesize,
    text=clis
] at (axis description cs:1.01,0.5) {\textbf{listener}};

\addplot+[
    only marks,
    color=clis,
    mark=square*,
    mark size=1.55pt,
    error bars/.cd,
    y dir=both,
    y explicit,
    error bar style={line width=0.55pt},
    error mark options={rotate=90, mark size=1.5pt}
]
table[
    x=x,
    y=y,
    y error plus=ep,
    y error minus=em
] {
x       y       ep      em
-2.25   0.6222  0.0218  0.0241
-1.75   0.6157  0.0262  0.0270
-1.25   0.6101  0.0274  0.0256
-0.75   0.6172  0.0231  0.0246
-0.25   0.6113  0.0259  0.0312
 0.25   0.6004  0.0224  0.0312
 0.75   0.6171  0.0289  0.0337
 1.25   0.6022  0.0271  0.0376
 1.75   0.5908  0.0302  0.0353
 2.25   0.5952  0.0330  0.0429
};

% ---------------------------------------------------------------
% Both
\nextgroupplot[
    xlabel={time relative to cue onset (s)},
    xlabel style={font=\scriptsize, yshift=1pt},
]

\addplot[
    metagrey,
    dashed,
    line width=0.4pt,
    forget plot
] coordinates {
    (-2.5,0.5) (2.5,0.5)
};

\draw[
    metagrey!70,
    line width=0.5pt
]
(axis cs:0,0.45) -- (axis cs:0,0.77);

\node[
    rotate=-90,
    anchor=south,
    font=\footnotesize,
    text=cbth
] at (axis description cs:1.01,0.5) {\textbf{both}};

\addplot+[
    only marks,
    color=cbth,
    mark=triangle*,
    mark size=1.8pt,
    error bars/.cd,
    y dir=both,
    y explicit,
    error bar style={line width=0.55pt},
    error mark options={rotate=90, mark size=1.5pt}
]
table[
    x=x,
    y=y,
    y error plus=ep,
    y error minus=em
] {
x       y       ep      em
-2.25   0.4965  0.0405  0.0402
-1.75   0.5074  0.0365  0.0413
-1.25   0.5431  0.0331  0.0426
-0.75   0.5140  0.0265  0.0281
-0.25   0.5721  0.0227  0.0232
 0.25   0.5843  0.0308  0.0329
 0.75   0.5899  0.0403  0.0417
 1.25   0.5574  0.0301  0.0301
 1.75   0.5470  0.0268  0.0261
 2.25   0.5437  0.0265  0.0227
};

\end{groupplot}
\end{tikzpicture}

\caption{AUROC in non-overlapping 500,ms windows around cue onset across interactional sources. Whiskers denote bootstrap 95\% CIs.}
\label{fig:sliding-window}

\end{figure}

==> Figures/temporal_source_figure_tikz.tex <==
\begin{figure}[t]
\centering
\definecolor{cspk}{HTML}{08306B}
\definecolor{clis}{HTML}{4292C6}
\definecolor{cbth}{HTML}{969696}
\definecolor{metagrey}{HTML}{808080}
\begin{tikzpicture}
\begin{axis}[
  width=6.85cm, height=4.35cm, scale only axis,
  xmin=-0.45, xmax=15.45, ymin=0.470, ymax=0.800,
  xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15}, xticklabels={$-$5,$-$2.5,,$-$1.5,,$-$0.5,,$-$0.1,0.1,,0.5,,1.5,,2.5,5},
  xticklabel style={font=\scriptsize},
  ytick={0.50,0.55,0.60,0.65,0.70,0.75,0.80},
  yticklabels={$.50$,$.55$,$.60$,$.65$,$.70$,$.75$,$.80$},
  yticklabel style={font=\footnotesize},
  xlabel={window extent relative to cue onset (s)},
  ylabel={AUROC},
  xlabel style={font=\footnotesize, yshift=1pt},
  ylabel style={font=\footnotesize, yshift=-4pt},
  ymajorgrids, grid style={metagrey!25, line width=0.25pt},
  axis line style={metagrey!60, line width=0.4pt},
  tick style={metagrey!60, line width=0.4pt},
  legend style={at={(0.5,1.03)}, anchor=south, legend columns=3,
    font=\footnotesize, draw=none, fill=none, inner sep=1pt,
    /tikz/every even column/.append style={column sep=4pt}},
  legend image post style={scale=0.85},
]
%% pre/post onset boundary
\draw[metagrey, line width=0.5pt] (axis cs:7.5,0.470) -- (axis cs:7.5,0.800);
\node[font=\scriptsize, text=metagrey, anchor=north east, inner sep=2pt]
  at (axis cs:7.4,0.800) {before onset};
\node[font=\scriptsize, text=metagrey, anchor=north west, inner sep=2pt]
  at (axis cs:7.6,0.800) {after onset};
%% chance
\addplot[metagrey, dashed, line width=0.4pt, forget plot, domain=-0.45:15.45,
  samples=2] {0.5};
\node[font=\scriptsize, text=metagrey, anchor=south west, inner sep=1.5pt]
  at (axis cs:0.05,0.472) {chance};

\addplot[fill=cspk, fill opacity=0.16, draw=none, forget plot]
  coordinates {(0,0.7779) (1,0.7772) (2,0.7678) (3,0.7616) (4,0.7500) (5,0.7432) (6,0.7272) (7,0.6984) (8,0.7120) (9,0.7368) (10,0.7527) (11,0.7566) (12,0.7706) (13,0.7701) (14,0.7660) (15,0.7327) (15,0.6608) (14,0.6805) (13,0.6828) (12,0.6852) (11,0.6769) (10,0.6751) (9,0.6575) (8,0.6422) (7,0.6189) (6,0.6525) (5,0.6680) (4,0.6866) (3,0.6890) (2,0.7003) (1,0.7043) (0,0.6886)} -- cycle;
\addplot[fill=clis, fill opacity=0.16, draw=none, forget plot]
  coordinates {(0,0.6442) (1,0.6478) (2,0.6560) (3,0.6506) (4,0.6354) (5,0.6372) (6,0.6409) (7,0.6275) (8,0.6368) (9,0.6390) (10,0.6237) (11,0.6375) (12,0.6473) (13,0.6478) (14,0.6500) (15,0.6697) (15,0.5888) (14,0.5745) (13,0.5836) (12,0.5791) (11,0.5653) (10,0.5674) (9,0.5833) (8,0.5712) (7,0.5576) (6,0.5723) (5,0.5788) (4,0.5701) (3,0.5832) (2,0.5739) (1,0.5752) (0,0.5778)} -- cycle;
\addplot[fill=cbth, fill opacity=0.16, draw=none, forget plot]
  coordinates {(0,0.5383) (1,0.5679) (2,0.5749) (3,0.5635) (4,0.5885) (5,0.5947) (6,0.6250) (7,0.6110) (8,0.6084) (9,0.6081) (10,0.6149) (11,0.6381) (12,0.6170) (13,0.6396) (14,0.6295) (15,0.6370) (15,0.5699) (14,0.5766) (13,0.5824) (12,0.5502) (11,0.5569) (10,0.5508) (9,0.5580) (8,0.5651) (7,0.5578) (6,0.5800) (5,0.5498) (4,0.5352) (3,0.4947) (2,0.5258) (1,0.5197) (0,0.4810)} -- cycle;
\addplot[cspk, line width=0.7pt, mark=*, mark size=1.25pt]
  coordinates {(0,0.7339) (1,0.7421) (2,0.7336) (3,0.7251) (4,0.7184) (5,0.7050) (6,0.6901) (7,0.6603) (8,0.6785) (9,0.6963) (10,0.7145) (11,0.7172) (12,0.7281) (13,0.7267) (14,0.7229) (15,0.6984)};
\addlegendentry{speaker}
\addplot[clis, line width=0.7pt, dashed, mark=square*, mark size=1.05pt]
  coordinates {(0,0.6160) (1,0.6168) (2,0.6215) (3,0.6188) (4,0.6065) (5,0.6113) (6,0.6124) (7,0.5959) (8,0.6073) (9,0.6162) (10,0.6004) (11,0.6063) (12,0.6169) (13,0.6195) (14,0.6170) (15,0.6337)};
\addlegendentry{listener}
\addplot[cbth, line width=0.7pt, dotted, mark=triangle*, mark size=1.35pt]
  coordinates {(0,0.5094) (1,0.5433) (2,0.5506) (3,0.5269) (4,0.5615) (5,0.5721) (6,0.6021) (7,0.5831) (8,0.5852) (9,0.5834) (10,0.5843) (11,0.5983) (12,0.5844) (13,0.6099) (14,0.6022) (15,0.6021)};
\addlegendentry{both}
\end{axis}
\end{tikzpicture}
\caption{Cue-centered discrimination AUROC across pre- and post-onset one-sided windows and interactional sources. Lines show means over ten folds; shading denotes bootstrap 95\% CIs.
%
}
\label{fig:temporal-source}
\end{figure}

